Ultraviolet variability in Solar-type members of the M67 open cluster

Solar-type members of the rich, nearly Solar-age and Solar-metallicity M67 open cluster are systematically investigated for ultraviolet variability. We utilize archival Galaxy Evolution Explorer (GALEX) data which features several imaging observation epochs spanning 5 years. Stars in or suspected of being in binary systems are avoided as well as stars that are blended in GALEX data, leading to a sample of 66 Solar-type stars. We assess variability over a variety of timescales that probe flares and longer-term trends that could be due to rotation and activity cycles. We do not find conclusive evidence for variability and determine that Solar-type members of M67 do not display >30% near-ultraviolet variability over timescales ranging from days to years. Furthermore, within 50-second cadence lightcurves generated for each of the imaging epochs we find no near-ultraviolet flares that are >~2x the quiescent stellar near-ultraviolet emission level; the implied ultraviolet flare rate derived from this study is in mild tension with that derived for stars observed by GALEX in the primary Kepler field. This M67 GALEX study presents one of the most comprehensive ultraviolet datasets currently available for probing continuum emission variability for old Sun-like stars; the planned NASA UVEX mission has the potential to dramatically expand upon this work.

==> (inline-0) <==
\begin{deluxetable}{lcccccccccc}
\label{tab:phot}
\tabletypesize{\small}
\tablewidth{0pt} 
\tablecaption{{\it GALEX} Photometry}
\tablehead{ \colhead{ID} &
            \colhead{Ap.} &
            \colhead{Annulus} &
            \colhead{NUV Ap.} &
            \colhead{FUV Ap.} &
            \colhead{NUV Epoch} &
            \colhead{NUV} &
            \colhead{NUV Mag.} &
            \colhead{FUV Epoch} &
            \colhead{FUV} &
            \colhead{FUV Mag.} \\
            \colhead{} &
            \colhead{Rad.\ ($'$$'$)} &
            \colhead{Rad.\ ($'$$'$)} &
            \colhead{Corr.\ (mag)} &
            \colhead{Corr.\ (mag)} &
            \colhead{(MJD)} &
            \colhead{Mag.} &
            \colhead{Error} &
            \colhead{(MJD)} &
            \colhead{Mag.} &
            \colhead{Error} \\
}
\startdata
  \multirow{8}{*}{1} &         \multirow{8}{*}{12.8 } &              \multirow{8}{*}{16.0,22.0} &    \multirow{8}{*}{0.090} &    \multirow{8}{*}{0.090} &   53400.5808 & 18.674 & 0.054 &    \multirow{8}{*}{53724.6400} &   \multirow{8}{*}{23.792} &     \multirow{8}{*}{$-$} \\
                     &                                &                                         &                           &                           &   53419.5908 & 18.588 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53756.3515 & 18.571 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3800 & 18.570 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7386 & 18.576 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54834.4817 & 18.559 & 0.049 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54858.8591 & 18.606 & 0.040 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   55209.2056 & 18.576 & 0.030 &                                &                           &                           \\
\hline
  \multirow{5}{*}{2} &         \multirow{5}{*}{12.8 } &              \multirow{5}{*}{16.0,22.0} &    \multirow{5}{*}{0.090} &    \multirow{5}{*}{0.090} &   53400.5815 & 18.685 & 0.051 &    \multirow{5}{*}{54066.7562} &   \multirow{5}{*}{22.898} &    \multirow{5}{*}{0.254} \\
                     &                                &                                         &                           &                           &   53756.3531 & 18.635 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3799 & 18.648 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7386 & 18.682 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54526.6951 & 18.651 & 0.030 &                                &                           &                           \\
\hline
  \multirow{6}{*}{3} &         \multirow{6}{*}{12.8 } &              \multirow{6}{*}{16.0,22.0} &    \multirow{6}{*}{0.090} &    \multirow{6}{*}{0.090} &   53419.5907 & 18.955 & 0.030 &    \multirow{6}{*}{53672.1145} &   \multirow{6}{*}{23.772} &    \multirow{6}{*}{0.695} \\
                     &                                &                                         &                           &                           &   53756.3527 & 18.936 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3800 & 18.952 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7385 & 18.973 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53781.7254 & 19.034 & 0.085 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54493.4772 & 19.054 & 0.081 &                                &                           &                           \\
\hline
  \multirow{8}{*}{4} &         \multirow{8}{*}{12.8 } &              \multirow{8}{*}{16.0,22.0} &    \multirow{8}{*}{0.090} &    \multirow{8}{*}{0.090} &   53400.5823 & 18.790 & 0.057 &    \multirow{8}{*}{53746.8819} &   \multirow{8}{*}{23.749} &     \multirow{8}{*}{$-$} \\
                     &                                &                                         &                           &                           &   53419.5908 & 18.882 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53756.3513 & 18.886 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3799 & 18.861 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7386 & 18.855 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54834.4817 & 18.832 & 0.057 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54858.8590 & 18.873 & 0.047 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   55209.2056 & 18.844 & 0.030 &                                &                           &                           \\
\hline
  \multirow{4}{*}{5} &         \multirow{4}{*}{12.8 } &              \multirow{4}{*}{16.0,22.0} &    \multirow{4}{*}{0.090} &    \multirow{4}{*}{0.090} &   53400.5761 & 18.883 & 0.061 &    \multirow{4}{*}{53907.8103} &   \multirow{4}{*}{22.796} &    \multirow{4}{*}{0.230} \\
                     &                                &                                         &                           &                           &   54834.4817 & 18.790 & 0.054 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54858.8590 & 18.766 & 0.045 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   55209.2056 & 18.820 & 0.030 &                                &                           &                           \\
\hline
  \multirow{4}{*}{6} &         \multirow{4}{*}{12.8 } &              \multirow{4}{*}{16.0,22.0} &    \multirow{4}{*}{0.090} &    \multirow{4}{*}{0.090} &   53419.5908 & 19.020 & 0.030 &    \multirow{4}{*}{53683.3491} &   \multirow{4}{*}{23.872} &     \multirow{4}{*}{$-$} \\
                     &                                &                                         &                           &                           &   53756.3526 & 18.991 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3799 & 18.979 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7386 & 18.950 & 0.030 &                                &                           &                           \\
\hline
\\*[1.0mm]
  \multirow{4}{*}{7} &         \multirow{4}{*}{12.8 } &              \multirow{4}{*}{16.0,22.0} &    \multirow{4}{*}{0.090} &    \multirow{4}{*}{0.090} &   53419.5906 & 18.979 & 0.030 &    \multirow{4}{*}{53726.8109} &   \multirow{4}{*}{23.801} &     \multirow{4}{*}{$-$} \\
                     &                                &                                         &                           &                           &   53756.3498 & 18.999 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3800 & 19.043 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7387 & 19.034 & 0.030 &                                &                           &                           \\
\hline
  \multirow{4}{*}{8} &         \multirow{4}{*}{12.8 } &              \multirow{4}{*}{16.0,22.0} &    \multirow{4}{*}{0.090} &    \multirow{4}{*}{0.090} &   53419.5907 & 18.753 & 0.030 &    \multirow{4}{*}{53725.2104} &   \multirow{4}{*}{22.849} &    \multirow{4}{*}{0.287} \\
                     &                                &                                         &                           &                           &   53756.3526 & 18.722 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3800 & 18.697 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7386 & 18.723 & 0.030 &                                &                           &                           \\
\hline
  \multirow{8}{*}{9} &         \multirow{8}{*}{12.8 } &              \multirow{8}{*}{16.0,22.0} &    \multirow{8}{*}{0.090} &    \multirow{8}{*}{0.090} &   53400.5804 & 18.936 & 0.063 &    \multirow{8}{*}{53739.6427} &   \multirow{8}{*}{23.463} &    \multirow{8}{*}{0.555} \\
                     &                                &                                         &                           &                           &   53419.5908 & 18.953 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53756.3505 & 18.910 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3800 & 18.863 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7384 & 18.894 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54834.4817 & 18.927 & 0.061 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54858.8591 & 18.846 & 0.047 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   55209.2057 & 18.851 & 0.030 &                                &                           &                           \\
\hline
 \multirow{8}{*}{10} &          \multirow{8}{*}{9.0 } &              \multirow{8}{*}{12.8,18.8} &    \multirow{8}{*}{0.130} &    \multirow{8}{*}{0.100} &   53400.5787 & 19.057 & 0.062 &    \multirow{8}{*}{53744.8282} &   \multirow{8}{*}{24.154} &     \multirow{8}{*}{$-$} \\
                     &                                &                                         &                           &                           &   53419.5908 & 18.997 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53756.3518 & 19.006 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3801 & 18.979 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7386 & 18.997 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54834.4817 & 19.089 & 0.061 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54858.8590 & 18.998 & 0.047 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   55209.2056 & 18.999 & 0.030 &                                &                           &                           \\
\hline
 \multirow{6}{*}{11} &         \multirow{6}{*}{12.8 } &              \multirow{6}{*}{16.0,22.0} &    \multirow{6}{*}{0.090} &    \multirow{6}{*}{0.090} &   53400.5871 & 18.971 & 0.055 &    \multirow{6}{*}{53822.1235} &   \multirow{6}{*}{22.767} &    \multirow{6}{*}{0.236} \\
                     &                                &                                         &                           &                           &   53419.5908 & 18.994 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54834.4793 & 18.938 & 0.046 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54858.8558 & 18.990 & 0.036 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   55208.2469 & 18.985 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   55209.2054 & 18.982 & 0.030 &                                &                           &                           \\
\hline
 \multirow{3}{*}{12} &         \multirow{3}{*}{12.8 } &              \multirow{3}{*}{16.0,22.0} &    \multirow{3}{*}{0.090} &    \multirow{3}{*}{0.090} &   53419.5908 & 19.162 & 0.030 &    \multirow{3}{*}{53537.8577} &   \multirow{3}{*}{23.249} &     \multirow{3}{*}{$-$} \\
                     &                                &                                         &                           &                           &   53781.7255 & 19.048 & 0.083 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54493.4773 & 19.155 & 0.089 &                                &                           &                           \\
\hline
\\*[25.0mm]
 \multirow{8}{*}{13} &          \multirow{8}{*}{9.0 } &              \multirow{8}{*}{12.8,18.8} &    \multirow{8}{*}{0.130} &    \multirow{8}{*}{0.100} &   53400.5805 & 19.000 & 0.061 &    \multirow{8}{*}{53745.3082} &   \multirow{8}{*}{24.075} &     \multirow{8}{*}{$-$} \\
                     &                                &                                         &                           &                           &   53419.5906 & 19.043 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53756.3528 & 19.067 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3801 & 19.055 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7387 & 19.095 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54834.4817 & 19.168 & 0.066 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54858.8591 & 19.039 & 0.049 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   55209.2056 & 19.030 & 0.030 &                                &                           &                           \\
\hline
 \multirow{8}{*}{14} &         \multirow{8}{*}{12.8 } &              \multirow{8}{*}{16.0,22.0} &    \multirow{8}{*}{0.090} &    \multirow{8}{*}{0.090} &   53400.5803 & 19.046 & 0.047 &    \multirow{8}{*}{53993.6717} &   \multirow{8}{*}{22.741} &    \multirow{8}{*}{0.215} \\
                     &                                &                                         &                           &                           &   53756.3532 & 19.020 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3801 & 18.951 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7387 & 19.019 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54526.6951 & 19.010 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54834.4817 & 18.983 & 0.063 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54858.8591 & 19.148 & 0.059 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   55209.2056 & 19.064 & 0.030 &                                &                           &                           \\
\hline
 \multirow{8}{*}{15} &          \multirow{8}{*}{9.0 } &              \multirow{8}{*}{12.8,18.8} &    \multirow{8}{*}{0.130} &    \multirow{8}{*}{0.100} &   53400.5809 & 19.279 & 0.071 &    \multirow{8}{*}{53749.7145} &   \multirow{8}{*}{23.784} &     \multirow{8}{*}{$-$} \\
                     &                                &                                         &                           &                           &   53419.5910 & 19.306 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53756.3528 & 19.175 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3801 & 19.221 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7386 & 19.238 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54834.4817 & 19.102 & 0.064 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54858.8590 & 19.216 & 0.055 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   55209.2058 & 19.179 & 0.030 &                                &                           &                           \\
\hline
 \multirow{4}{*}{16} &         \multirow{4}{*}{12.8 } &              \multirow{4}{*}{16.0,22.0} &    \multirow{4}{*}{0.090} &    \multirow{4}{*}{0.090} &   53400.5843 & 19.164 & 0.067 &    \multirow{4}{*}{54639.3843} &   \multirow{4}{*}{22.407} &     \multirow{4}{*}{$-$} \\
                     &                                &                                         &                           &                           &   54834.4771 & 19.249 & 0.078 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54858.8523 & 19.281 & 0.061 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   55208.2470 & 19.171 & 0.030 &                                &                           &                           \\
\hline
 \multirow{8}{*}{17} &          \multirow{8}{*}{9.0 } &              \multirow{8}{*}{12.8,18.8} &    \multirow{8}{*}{0.130} &    \multirow{8}{*}{0.100} &   53400.5657 & 19.381 & 0.110 &    \multirow{8}{*}{53723.9953} &   \multirow{8}{*}{24.023} &     \multirow{8}{*}{$-$} \\
                     &                                &                                         &                           &                           &   53419.5908 & 19.235 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53756.3503 & 19.225 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3801 & 19.272 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7386 & 19.242 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54834.4817 & 19.368 & 0.073 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54858.8590 & 19.192 & 0.053 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   55209.2058 & 19.201 & 0.030 &                                &                           &                           \\
\hline
\\*[11mm]
 \multirow{7}{*}{18} &         \multirow{7}{*}{12.8 } &              \multirow{7}{*}{16.0,22.0} &    \multirow{7}{*}{0.090} &    \multirow{7}{*}{0.090} &   53400.5812 & 18.766 & 0.057 &    \multirow{7}{*}{53764.9489} &   \multirow{7}{*}{22.855} &    \multirow{7}{*}{0.281} \\
                     &                                &                                         &                           &                           &   53756.3529 & 19.006 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3800 & 18.928 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7385 & 18.884 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54834.4817 & 18.862 & 0.058 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54858.8590 & 18.899 & 0.048 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   55209.2057 & 18.919 & 0.030 &                                &                           &                           \\
\hline
 \multirow{8}{*}{19} &          \multirow{8}{*}{9.0 } &              \multirow{8}{*}{12.8,18.8} &    \multirow{8}{*}{0.130} &    \multirow{8}{*}{0.100} &   53400.5830 & 19.107 & 0.063 &    \multirow{8}{*}{53756.5656} &   \multirow{8}{*}{24.155} &     \multirow{8}{*}{$-$} \\
                     &                                &                                         &                           &                           &   53419.5907 & 19.065 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53756.3533 & 19.133 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3801 & 19.070 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7387 & 19.081 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54834.4817 & 19.019 & 0.057 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54858.8590 & 19.075 & 0.049 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   55209.2055 & 19.054 & 0.030 &                                &                           &                           \\
\hline
 \multirow{4}{*}{20} &         \multirow{4}{*}{12.8 } &              \multirow{4}{*}{16.0,22.0} &    \multirow{4}{*}{0.090} &    \multirow{4}{*}{0.090} &   53419.5906 & 19.154 & 0.030 &    \multirow{4}{*}{53733.2116} &   \multirow{4}{*}{23.662} &    \multirow{4}{*}{0.715} \\
                     &                                &                                         &                           &                           &   53756.3516 & 19.071 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3801 & 19.093 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7387 & 19.095 & 0.030 &                                &                           &                           \\
\hline
 \multirow{4}{*}{21} &          \multirow{4}{*}{9.0 } &              \multirow{4}{*}{12.8,18.8} &    \multirow{4}{*}{0.130} &    \multirow{4}{*}{0.100} &   53419.5907 & 19.257 & 0.030 &    \multirow{4}{*}{53727.0087} &   \multirow{4}{*}{24.015} &     \multirow{4}{*}{$-$} \\
                     &                                &                                         &                           &                           &   53756.3504 & 19.264 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3800 & 19.265 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7387 & 19.258 & 0.030 &                                &                           &                           \\
\hline
 \multirow{3}{*}{22} &         \multirow{3}{*}{12.8 } &              \multirow{3}{*}{16.0,22.0} &    \multirow{3}{*}{0.090} &    \multirow{3}{*}{0.090} &   53419.5908 & 19.324 & 0.030 &    \multirow{3}{*}{53438.2583} &   \multirow{3}{*}{23.128} &     \multirow{3}{*}{$-$} \\
                     &                                &                                         &                           &                           &   53781.7255 & 19.164 & 0.093 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54493.4772 & 19.301 & 0.097 &                                &                           &                           \\
\hline
 \multirow{4}{*}{23} &         \multirow{4}{*}{12.8 } &              \multirow{4}{*}{16.0,22.0} &    \multirow{4}{*}{0.090} &    \multirow{4}{*}{0.090} &   53419.5907 & 19.320 & 0.030 &    \multirow{4}{*}{53694.4316} &   \multirow{4}{*}{23.141} &    \multirow{4}{*}{0.359} \\
                     &                                &                                         &                           &                           &   53756.3553 & 19.326 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3870 & 18.821 & 0.366 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7384 & 19.275 & 0.030 &                                &                           &                           \\
\hline
 \multirow{4}{*}{24} &         \multirow{4}{*}{12.8 } &              \multirow{4}{*}{16.0,22.0} &    \multirow{4}{*}{0.090} &    \multirow{4}{*}{0.090} &   53419.5907 & 19.150 & 0.030 &    \multirow{4}{*}{53684.4023} &   \multirow{4}{*}{23.717} &     \multirow{4}{*}{$-$} \\
                     &                                &                                         &                           &                           &   53756.3500 & 19.200 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3800 & 19.210 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7386 & 19.215 & 0.030 &                                &                           &                           \\
\hline
 \multirow{3}{*}{25} &          \multirow{3}{*}{9.0 } &              \multirow{3}{*}{12.8,18.8} &    \multirow{3}{*}{0.130} &    \multirow{3}{*}{0.100} &   53419.5909 & 19.495 & 0.030 &    \multirow{3}{*}{53690.9847} &   \multirow{3}{*}{24.090} &    \multirow{3}{*}{0.731} \\
                     &                                &                                         &                           &                           &   53781.7255 & 19.441 & 0.098 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54493.4772 & 19.364 & 0.089 &                                &                           &                           \\
\hline
\\*[9mm]
 \multirow{8}{*}{26} &          \multirow{8}{*}{9.0 } &              \multirow{8}{*}{12.8,18.8} &    \multirow{8}{*}{0.130} &    \multirow{8}{*}{0.090} &   53400.5811 & 19.307 & 0.072 &    \multirow{8}{*}{53755.9153} &   \multirow{8}{*}{24.049} &     \multirow{8}{*}{$-$} \\
                     &                                &                                         &                           &                           &   53419.5910 & 19.321 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53756.3538 & 19.384 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3799 & 19.377 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7386 & 19.321 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54834.4816 & 19.412 & 0.074 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54858.8590 & 19.457 & 0.061 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   55209.2057 & 19.345 & 0.030 &                                &                           &                           \\
\hline
 \multirow{6}{*}{27} &         \multirow{6}{*}{12.8 } &              \multirow{6}{*}{16.0,22.0} &    \multirow{6}{*}{0.090} &    \multirow{6}{*}{0.090} &   53419.5909 & 19.336 & 0.030 &    \multirow{6}{*}{53677.5910} &   \multirow{6}{*}{23.708} &    \multirow{6}{*}{0.686} \\
                     &                                &                                         &                           &                           &   53756.3542 & 19.227 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3800 & 19.202 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7386 & 19.278 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53781.7255 & 19.281 & 0.098 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54493.4772 & 19.244 & 0.093 &                                &                           &                           \\
\hline
 \multirow{8}{*}{28} &         \multirow{8}{*}{12.8 } &              \multirow{8}{*}{16.0,22.0} &    \multirow{8}{*}{0.090} &    \multirow{8}{*}{0.090} &   53400.5797 & 19.261 & 0.079 &    \multirow{8}{*}{53732.3388} &   \multirow{8}{*}{23.592} &     \multirow{8}{*}{$-$} \\
                     &                                &                                         &                           &                           &   53419.5909 & 19.261 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53756.3522 & 19.265 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3800 & 19.246 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7386 & 19.295 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54834.4816 & 19.244 & 0.077 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54858.8591 & 19.090 & 0.054 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   55209.2054 & 19.252 & 0.030 &                                &                           &                           \\
\hline
 \multirow{8}{*}{29} &         \multirow{8}{*}{12.8 } &              \multirow{8}{*}{16.0,22.0} &    \multirow{8}{*}{0.090} &    \multirow{8}{*}{0.090} &   53400.5788 & 19.282 & 0.080 &    \multirow{8}{*}{53710.7620} &   \multirow{8}{*}{23.628} &     \multirow{8}{*}{$-$} \\
                     &                                &                                         &                           &                           &   53419.5909 & 19.355 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53756.3512 & 19.302 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3801 & 19.371 & 0.031 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7386 & 19.364 & 0.031 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54834.4817 & 19.437 & 0.091 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54858.8590 & 19.220 & 0.063 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   55209.2056 & 19.283 & 0.030 &                                &                           &                           \\
\hline
 \multirow{4}{*}{30} &          \multirow{4}{*}{9.0 } &              \multirow{4}{*}{12.8,18.8} &    \multirow{4}{*}{0.130} &    \multirow{4}{*}{0.100} &   53419.5908 & 19.423 & 0.030 &    \multirow{4}{*}{53704.9255} &   \multirow{4}{*}{24.081} &     \multirow{4}{*}{$-$} \\
                     &                                &                                         &                           &                           &   53756.3501 & 19.401 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3800 & 19.445 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7387 & 19.453 & 0.030 &                                &                           &                           \\
\hline
\\*[17mm]
 \multirow{8}{*}{31} &          \multirow{8}{*}{9.0 } &              \multirow{8}{*}{12.8,18.8} &    \multirow{8}{*}{0.130} &    \multirow{8}{*}{0.100} &   53400.5800 & 19.619 & 0.095 &    \multirow{8}{*}{53715.9788} &   \multirow{8}{*}{23.945} &     \multirow{8}{*}{$-$} \\
                     &                                &                                         &                           &                           &   53419.5908 & 19.439 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53756.3520 & 19.398 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3800 & 19.388 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7387 & 19.423 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54834.4817 & 19.547 & 0.090 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54858.8590 & 19.435 & 0.064 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   55209.2056 & 19.403 & 0.030 &                                &                           &                           \\
\hline
 \multirow{4}{*}{32} &         \multirow{4}{*}{12.8 } &              \multirow{4}{*}{16.0,22.0} &    \multirow{4}{*}{0.090} &    \multirow{4}{*}{0.090} &   53419.5908 & 19.255 & 0.030 &    \multirow{4}{*}{53671.4059} &   \multirow{4}{*}{23.725} &     \multirow{4}{*}{$-$} \\
                     &                                &                                         &                           &                           &   53756.3509 & 19.244 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3800 & 19.237 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7385 & 19.289 & 0.030 &                                &                           &                           \\
\hline
 \multirow{7}{*}{33} &         \multirow{7}{*}{12.8 } &              \multirow{7}{*}{16.0,22.0} &    \multirow{7}{*}{0.090} &    \multirow{7}{*}{0.090} &   53400.5821 & 19.434 & 0.084 &    \multirow{7}{*}{53734.4397} &   \multirow{7}{*}{23.454} &    \multirow{7}{*}{0.477} \\
                     &                                &                                         &                           &                           &   53419.5907 & 19.438 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53756.3537 & 19.354 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3800 & 19.407 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7386 & 19.421 & 0.031 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54834.4816 & 19.346 & 0.078 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54858.8590 & 19.283 & 0.062 &                                &                           &                           \\
\hline
 \multirow{8}{*}{34} &         \multirow{8}{*}{12.8 } &              \multirow{8}{*}{16.0,22.0} &    \multirow{8}{*}{0.090} &    \multirow{8}{*}{0.090} &   53400.5781 & 19.472 & 0.088 &    \multirow{8}{*}{53739.6362} &   \multirow{8}{*}{23.740} &     \multirow{8}{*}{$-$} \\
                     &                                &                                         &                           &                           &   53419.5909 & 19.520 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53756.3534 & 19.516 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3800 & 19.529 & 0.032 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7386 & 19.470 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54834.4817 & 19.454 & 0.084 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54858.8591 & 19.336 & 0.062 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   55209.2056 & 19.493 & 0.030 &                                &                           &                           \\
\hline
 \multirow{8}{*}{35} &         \multirow{8}{*}{12.8 } &              \multirow{8}{*}{16.0,22.0} &    \multirow{8}{*}{0.090} &    \multirow{8}{*}{0.090} &   53400.5801 & 19.620 & 0.100 &    \multirow{8}{*}{53742.1204} &   \multirow{8}{*}{23.223} &    \multirow{8}{*}{0.427} \\
                     &                                &                                         &                           &                           &   53419.5909 & 19.420 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53756.3507 & 19.528 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3800 & 19.495 & 0.033 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7385 & 19.709 & 0.037 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54834.4817 & 19.432 & 0.085 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54858.8590 & 19.421 & 0.066 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   55209.2057 & 19.443 & 0.030 &                                &                           &                           \\
\hline
\\*[15mm]
 \multirow{8}{*}{36} &         \multirow{8}{*}{12.8 } &              \multirow{8}{*}{16.0,22.0} &    \multirow{8}{*}{0.090} &    \multirow{8}{*}{0.090} &   53400.5820 & 19.878 & 0.125 &    \multirow{8}{*}{53758.8910} &   \multirow{8}{*}{23.514} &     \multirow{8}{*}{$-$} \\
                     &                                &                                         &                           &                           &   53419.5908 & 19.651 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53756.3488 & 19.698 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3798 & 19.743 & 0.038 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7387 & 19.722 & 0.037 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54834.4816 & 19.803 & 0.111 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54858.8591 & 19.698 & 0.078 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   55209.2054 & 19.711 & 0.031 &                                &                           &                           \\
\hline
 \multirow{4}{*}{37} &         \multirow{4}{*}{12.8 } &              \multirow{4}{*}{16.0,22.0} &    \multirow{4}{*}{0.090} &    \multirow{4}{*}{0.090} &   53419.5907 & 19.712 & 0.032 &    \multirow{4}{*}{53671.1922} &   \multirow{4}{*}{23.224} &    \multirow{4}{*}{0.369} \\
                     &                                &                                         &                           &                           &   53756.3508 & 19.656 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3797 & 19.794 & 0.041 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7385 & 19.712 & 0.037 &                                &                           &                           \\
\hline
 \multirow{8}{*}{38} &         \multirow{8}{*}{12.8 } &              \multirow{8}{*}{16.0,22.0} &    \multirow{8}{*}{0.090} &    \multirow{8}{*}{0.090} &   53400.5808 & 19.679 & 0.115 &    \multirow{8}{*}{53738.1815} &   \multirow{8}{*}{23.077} &    \multirow{8}{*}{0.458} \\
                     &                                &                                         &                           &                           &   53419.5906 & 19.513 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53756.3516 & 19.534 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3799 & 19.608 & 0.037 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7386 & 19.513 & 0.034 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54834.4817 & 19.562 & 0.101 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54858.8590 & 19.485 & 0.075 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   55209.2056 & 19.495 & 0.030 &                                &                           &                           \\
\hline
 \multirow{2}{*}{39} &         \multirow{2}{*}{12.8 } &              \multirow{2}{*}{16.0,22.0} &    \multirow{2}{*}{0.090} &    \multirow{2}{*}{0.090} &   53781.7254 & 19.655 & 0.128 &    \multirow{2}{*}{53660.6867} &   \multirow{2}{*}{22.957} &    \multirow{2}{*}{0.289} \\
                     &                                &                                         &                           &                           &   54493.4772 & 19.649 & 0.120 &                                &                           &                           \\
\hline
 \multirow{4}{*}{40} &         \multirow{4}{*}{12.8 } &              \multirow{4}{*}{16.0,22.0} &    \multirow{4}{*}{0.090} &    \multirow{4}{*}{0.090} &   53419.5909 & 19.831 & 0.034 &    \multirow{4}{*}{53669.7811} &   \multirow{4}{*}{23.783} &     \multirow{4}{*}{$-$} \\
                     &                                &                                         &                           &                           &   53756.3518 & 19.803 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3799 & 19.899 & 0.043 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7386 & 19.832 & 0.040 &                                &                           &                           \\
\hline
 \multirow{4}{*}{41} &         \multirow{4}{*}{12.8 } &              \multirow{4}{*}{16.0,22.0} &    \multirow{4}{*}{0.090} &    \multirow{4}{*}{0.090} &   53419.5908 & 19.780 & 0.034 &    \multirow{4}{*}{53674.6626} &   \multirow{4}{*}{23.698} &     \multirow{4}{*}{$-$} \\
                     &                                &                                         &                           &                           &   53756.3521 & 19.613 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3800 & 19.715 & 0.038 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7388 & 19.721 & 0.037 &                                &                           &                           \\
\hline
 \multirow{8}{*}{42} &         \multirow{8}{*}{12.8 } &              \multirow{8}{*}{16.0,22.0} &    \multirow{8}{*}{0.090} &    \multirow{8}{*}{0.090} &   53400.5822 & 19.773 & 0.110 &    \multirow{8}{*}{53724.5434} &   \multirow{8}{*}{23.823} &     \multirow{8}{*}{$-$} \\
                     &                                &                                         &                           &                           &   53419.5908 & 19.710 & 0.033 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53756.3510 & 19.716 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3800 & 19.728 & 0.038 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7392 & 19.955 & 0.043 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54834.4816 & 19.771 & 0.105 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54858.8589 & 19.771 & 0.086 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   55209.2056 & 19.684 & 0.031 &                                &                           &                           \\
\hline
\\*[4mm]
 \multirow{8}{*}{43} &         \multirow{8}{*}{12.8 } &              \multirow{8}{*}{16.0,22.0} &    \multirow{8}{*}{0.090} &    \multirow{8}{*}{0.090} &   53400.5810 & 19.736 & 0.108 &    \multirow{8}{*}{53737.7852} &   \multirow{8}{*}{23.763} &     \multirow{8}{*}{$-$} \\
                     &                                &                                         &                           &                           &   53419.5909 & 19.652 & 0.031 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53756.3529 & 19.640 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3802 & 19.684 & 0.036 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7387 & 19.728 & 0.037 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54834.4817 & 19.734 & 0.104 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54858.8590 & 19.461 & 0.066 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   55209.2057 & 19.602 & 0.031 &                                &                           &                           \\
\hline
 \multirow{6}{*}{44} &         \multirow{6}{*}{12.8 } &              \multirow{6}{*}{16.0,22.0} &    \multirow{6}{*}{0.090} &    \multirow{6}{*}{0.090} &   53419.5908 & 20.069 & 0.044 &    \multirow{6}{*}{53686.9041} &   \multirow{6}{*}{23.731} &     \multirow{6}{*}{$-$} \\
                     &                                &                                         &                           &                           &   53756.3541 & 19.986 & 0.031 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3800 & 19.957 & 0.044 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7385 & 20.052 & 0.049 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53781.7255 & 19.818 & 0.137 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54493.4772 & 19.962 & 0.157 &                                &                           &                           \\
\hline
 \multirow{8}{*}{45} &         \multirow{8}{*}{12.8 } &              \multirow{8}{*}{16.0,22.0} &    \multirow{8}{*}{0.090} &    \multirow{8}{*}{0.090} &   53400.5798 & 19.852 & 0.113 &    \multirow{8}{*}{53759.9105} &   \multirow{8}{*}{23.696} &     \multirow{8}{*}{$-$} \\
                     &                                &                                         &                           &                           &   53419.5905 & 19.778 & 0.034 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53756.3519 & 19.712 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3800 & 19.735 & 0.038 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7385 & 19.689 & 0.036 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54834.4817 & 19.897 & 0.116 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54858.8591 & 19.660 & 0.075 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   55209.2056 & 19.756 & 0.032 &                                &                           &                           \\
\hline
 \multirow{8}{*}{46} &         \multirow{8}{*}{12.8 } &              \multirow{8}{*}{16.0,21.0} &    \multirow{8}{*}{0.090} &    \multirow{8}{*}{0.090} &   53400.5808 & 20.395 & 0.208 &    \multirow{8}{*}{53721.1998} &   \multirow{8}{*}{23.839} &     \multirow{8}{*}{$-$} \\
                     &                                &                                         &                           &                           &   53419.5908 & 19.963 & 0.042 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53756.3527 & 19.926 & 0.031 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3799 & 19.973 & 0.048 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7386 & 19.959 & 0.046 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54834.4817 & 20.284 & 0.182 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54858.8590 & 19.875 & 0.097 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   55209.2053 & 19.926 & 0.041 &                                &                           &                           \\
\hline
 \multirow{4}{*}{47} &         \multirow{4}{*}{12.8 } &              \multirow{4}{*}{16.0,22.0} &    \multirow{4}{*}{0.090} &    \multirow{4}{*}{0.090} &   53419.5908 & 19.723 & 0.033 &    \multirow{4}{*}{53707.7909} &   \multirow{4}{*}{23.466} &    \multirow{4}{*}{0.585} \\
                     &                                &                                         &                           &                           &   53756.3508 & 19.686 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3799 & 19.767 & 0.038 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7385 & 19.749 & 0.037 &                                &                           &                           \\
\hline
\\*[17mm]
 \multirow{8}{*}{48} &         \multirow{8}{*}{12.8 } &              \multirow{8}{*}{16.0,22.0} &    \multirow{8}{*}{0.090} &    \multirow{8}{*}{0.090} &   53400.5789 & 19.677 & 0.107 &    \multirow{8}{*}{53740.6074} &   \multirow{8}{*}{23.535} &     \multirow{8}{*}{$-$} \\
                     &                                &                                         &                           &                           &   53419.5907 & 19.653 & 0.032 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53756.3527 & 19.671 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3800 & 19.686 & 0.039 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7385 & 19.684 & 0.038 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54834.4817 & 19.870 & 0.123 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54858.8591 & 19.670 & 0.084 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   55209.2055 & 19.580 & 0.030 &                                &                           &                           \\
\hline
 \multirow{4}{*}{49} &         \multirow{4}{*}{12.8 } &              \multirow{4}{*}{16.0,22.0} &    \multirow{4}{*}{0.090} &    \multirow{4}{*}{0.090} &   53419.5911 & 19.888 & 0.036 &    \multirow{4}{*}{53722.1705} &   \multirow{4}{*}{23.653} &    \multirow{4}{*}{0.647} \\
                     &                                &                                         &                           &                           &   53756.3515 & 19.889 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3798 & 19.993 & 0.046 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7386 & 20.089 & 0.049 &                                &                           &                           \\
\hline
 \multirow{8}{*}{50} &         \multirow{8}{*}{12.8 } &              \multirow{8}{*}{16.0,22.0} &    \multirow{8}{*}{0.090} &    \multirow{8}{*}{0.090} &   53400.5772 & 19.780 & 0.108 &    \multirow{8}{*}{53746.8675} &   \multirow{8}{*}{23.583} &     \multirow{8}{*}{$-$} \\
                     &                                &                                         &                           &                           &   53419.5908 & 19.932 & 0.037 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53756.3509 & 19.943 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3797 & 19.986 & 0.046 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7386 & 19.974 & 0.044 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54834.4817 & 20.132 & 0.141 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54858.8590 & 19.931 & 0.089 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   55209.2055 & 19.894 & 0.036 &                                &                           &                           \\
\hline
 \multirow{8}{*}{51} &         \multirow{8}{*}{12.8 } &              \multirow{8}{*}{16.0,22.0} &    \multirow{8}{*}{0.090} &    \multirow{8}{*}{0.090} &   53400.5814 & 19.788 & 0.111 &    \multirow{8}{*}{53705.0204} &   \multirow{8}{*}{23.566} &    \multirow{8}{*}{0.668} \\
                     &                                &                                         &                           &                           &   53419.5909 & 19.791 & 0.034 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53756.3511 & 19.863 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3801 & 19.902 & 0.043 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7386 & 19.844 & 0.041 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54834.4817 & 19.936 & 0.126 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54858.8589 & 19.701 & 0.080 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   55209.2058 & 19.812 & 0.034 &                                &                           &                           \\
\hline
 \multirow{2}{*}{52} &         \multirow{2}{*}{12.8 } &              \multirow{2}{*}{16.0,22.0} &    \multirow{2}{*}{0.090} &    \multirow{2}{*}{0.090} &   53781.7255 & 20.253 & 0.198 &    \multirow{2}{*}{53781.7255} &   \multirow{2}{*}{22.320} &     \multirow{2}{*}{$-$} \\
                     &                                &                                         &                           &                           &   54493.4773 & 20.063 & 0.162 &                                &                           &                           \\
\hline
 \multirow{2}{*}{53} &         \multirow{2}{*}{12.8 } &              \multirow{2}{*}{16.0,22.0} &    \multirow{2}{*}{0.090} &    \multirow{2}{*}{0.090} &   53400.5820 & 20.145 & 0.130 &    \multirow{2}{*}{54443.5320} &   \multirow{2}{*}{23.443} &     \multirow{2}{*}{$-$} \\
                     &                                &                                         &                           &                           &   54526.6953 & 20.012 & 0.039 &                                &                           &                           \\
\hline
\\*[28mm]
 \multirow{8}{*}{54} &         \multirow{8}{*}{12.8 } &              \multirow{8}{*}{16.0,22.0} &    \multirow{8}{*}{0.090} &    \multirow{8}{*}{0.090} &   53400.5752 & 19.941 & 0.123 &    \multirow{8}{*}{53796.9392} &   \multirow{8}{*}{23.922} &     \multirow{8}{*}{$-$} \\
                     &                                &                                         &                           &                           &   53419.5907 & 19.929 & 0.038 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53756.3494 & 20.027 & 0.031 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3798 & 20.024 & 0.047 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7386 & 20.105 & 0.050 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54834.4817 & 20.371 & 0.161 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54858.8590 & 19.911 & 0.092 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   55209.2056 & 19.858 & 0.034 &                                &                           &                           \\
\hline
 \multirow{8}{*}{55} &          \multirow{8}{*}{9.0 } &              \multirow{8}{*}{12.8,18.8} &    \multirow{8}{*}{0.130} &    \multirow{8}{*}{0.100} &   53400.5816 & 19.817 & 0.096 &    \multirow{8}{*}{53724.5505} &   \multirow{8}{*}{23.217} &    \multirow{8}{*}{0.315} \\
                     &                                &                                         &                           &                           &   53419.5908 & 20.128 & 0.037 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53756.3544 & 20.055 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3800 & 19.933 & 0.036 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7388 & 19.982 & 0.038 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54834.4817 & 19.932 & 0.103 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54858.8590 & 20.047 & 0.088 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   55209.2057 & 20.082 & 0.035 &                                &                           &                           \\
\hline
 \multirow{4}{*}{56} &          \multirow{4}{*}{9.0 } &              \multirow{4}{*}{12.8,18.8} &    \multirow{4}{*}{0.130} &    \multirow{4}{*}{0.100} &   53419.5906 & 20.071 & 0.035 &    \multirow{4}{*}{53730.1469} &   \multirow{4}{*}{23.925} &     \multirow{4}{*}{$-$} \\
                     &                                &                                         &                           &                           &   53756.3509 & 20.106 & 0.030 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3800 & 20.210 & 0.046 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7386 & 20.113 & 0.042 &                                &                           &                           \\
\hline
 \multirow{2}{*}{57} &         \multirow{2}{*}{12.8 } &              \multirow{2}{*}{16.0,22.0} &    \multirow{2}{*}{0.090} &    \multirow{2}{*}{0.090} &   53781.7254 & 19.785 & 0.126 &    \multirow{2}{*}{53924.0757} &   \multirow{2}{*}{22.060} &     \multirow{2}{*}{$-$} \\
                     &                                &                                         &                           &                           &   54493.4773 & 19.776 & 0.125 &                                &                           &                           \\
\hline
 \multirow{8}{*}{58} &         \multirow{8}{*}{12.8 } &              \multirow{8}{*}{16.0,22.0} &    \multirow{8}{*}{0.090} &    \multirow{8}{*}{0.090} &   53400.5816 & 20.375 & 0.172 &    \multirow{8}{*}{53731.1542} &   \multirow{8}{*}{23.828} &     \multirow{8}{*}{$-$} \\
                     &                                &                                         &                           &                           &   53419.5906 & 20.069 & 0.040 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53756.3500 & 20.126 & 0.033 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3799 & 20.310 & 0.057 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7385 & 20.216 & 0.052 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54834.4817 & 20.310 & 0.155 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54858.8592 & 20.142 & 0.110 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   55209.2056 & 20.100 & 0.041 &                                &                           &                           \\
\hline
 \multirow{8}{*}{59} &         \multirow{8}{*}{12.8 } &              \multirow{8}{*}{16.0,22.0} &    \multirow{8}{*}{0.090} &    \multirow{8}{*}{0.090} &   53400.5753 & 20.128 & 0.134 &    \multirow{8}{*}{53757.9418} &   \multirow{8}{*}{23.404} &    \multirow{8}{*}{0.414} \\
                     &                                &                                         &                           &                           &   53419.5907 & 20.109 & 0.041 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53756.3530 & 20.176 & 0.034 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3799 & 20.189 & 0.051 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7385 & 20.128 & 0.046 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54834.4817 & 20.135 & 0.128 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54858.8591 & 20.279 & 0.110 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   55209.2055 & 20.165 & 0.042 &                                &                           &                           \\
\hline
\\*[3mm]
 \multirow{6}{*}{60} &         \multirow{6}{*}{12.8 } &              \multirow{6}{*}{16.0,22.0} &    \multirow{6}{*}{0.090} &    \multirow{6}{*}{0.090} &   53419.5907 & 20.163 & 0.045 &    \multirow{6}{*}{53717.0241} &   \multirow{6}{*}{22.933} &    \multirow{6}{*}{0.310} \\
                     &                                &                                         &                           &                           &   53756.3530 & 20.113 & 0.033 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3799 & 20.079 & 0.048 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7386 & 20.249 & 0.055 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53781.7254 & 20.222 & 0.213 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54493.4772 & 20.498 & 0.247 &                                &                           &                           \\
\hline
 \multirow{8}{*}{61} &         \multirow{8}{*}{12.8 } &              \multirow{8}{*}{16.0,22.0} &    \multirow{8}{*}{0.090} &    \multirow{8}{*}{0.090} &   53400.5783 & 20.085 & 0.124 &    \multirow{8}{*}{53729.1541} &   \multirow{8}{*}{23.609} &    \multirow{8}{*}{0.564} \\
                     &                                &                                         &                           &                           &   53419.5907 & 20.314 & 0.049 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53756.3534 & 20.197 & 0.035 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3800 & 20.141 & 0.046 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7386 & 20.150 & 0.049 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54834.4818 & 20.466 & 0.174 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54858.8590 & 20.210 & 0.109 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   55209.2055 & 20.257 & 0.045 &                                &                           &                           \\
\hline
 \multirow{8}{*}{62} &         \multirow{8}{*}{12.8 } &              \multirow{8}{*}{16.0,22.0} &    \multirow{8}{*}{0.090} &    \multirow{8}{*}{0.090} &   53400.5815 & 20.047 & 0.124 &    \multirow{8}{*}{53738.8087} &   \multirow{8}{*}{23.547} &    \multirow{8}{*}{0.516} \\
                     &                                &                                         &                           &                           &   53419.5909 & 20.238 & 0.045 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53756.3519 & 20.323 & 0.038 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3799 & 20.436 & 0.063 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7386 & 20.424 & 0.060 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54834.4817 & 20.308 & 0.154 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54858.8591 & 20.448 & 0.134 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   55209.2059 & 20.138 & 0.040 &                                &                           &                           \\
\hline
 \multirow{4}{*}{63} &         \multirow{4}{*}{12.8 } &              \multirow{4}{*}{16.0,22.0} &    \multirow{4}{*}{0.090} &    \multirow{4}{*}{0.090} &   53419.5908 & 20.277 & 0.050 &    \multirow{4}{*}{53709.9918} &   \multirow{4}{*}{23.721} &     \multirow{4}{*}{$-$} \\
                     &                                &                                         &                           &                           &   53756.3488 & 20.354 & 0.041 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3800 & 20.351 & 0.062 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7388 & 20.396 & 0.065 &                                &                           &                           \\
\hline
 \multirow{8}{*}{64} &         \multirow{8}{*}{12.8 } &              \multirow{8}{*}{16.0,22.0} &    \multirow{8}{*}{0.090} &    \multirow{8}{*}{0.090} &   53400.5784 & 20.184 & 0.141 &    \multirow{8}{*}{53723.9751} &   \multirow{8}{*}{23.811} &     \multirow{8}{*}{$-$} \\
                     &                                &                                         &                           &                           &   53419.5905 & 20.240 & 0.045 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53756.3509 & 20.327 & 0.037 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3797 & 20.279 & 0.054 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7386 & 20.305 & 0.054 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54834.4817 & 20.447 & 0.172 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54858.8590 & 20.156 & 0.103 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   55209.2055 & 20.228 & 0.044 &                                &                           &                           \\
\hline
\\*[19mm]
 \multirow{8}{*}{65} &         \multirow{8}{*}{12.8 } &              \multirow{8}{*}{16.0,22.0} &    \multirow{8}{*}{0.090} &    \multirow{8}{*}{0.090} &   53400.5850 & 20.405 & 0.170 &    \multirow{8}{*}{53776.6713} &   \multirow{8}{*}{23.569} &     \multirow{8}{*}{$-$} \\
                     &                                &                                         &                           &                           &   53419.5906 & 20.239 & 0.045 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53756.3496 & 20.308 & 0.038 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3799 & 20.372 & 0.060 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7385 & 20.387 & 0.059 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54834.4817 & 20.285 & 0.154 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   54858.8591 & 20.317 & 0.123 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   55209.2054 & 20.243 & 0.045 &                                &                           &                           \\
\hline
 \multirow{4}{*}{66} &          \multirow{4}{*}{9.0 } &              \multirow{4}{*}{12.8,18.8} &    \multirow{4}{*}{0.130} &    \multirow{4}{*}{0.100} &   53419.5909 & 20.514 & 0.049 &    \multirow{4}{*}{53683.3276} &   \multirow{4}{*}{24.099} &     \multirow{4}{*}{$-$} \\
                     &                                &                                         &                           &                           &   53756.3514 & 20.465 & 0.037 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53758.3800 & 20.628 & 0.062 &                                &                           &                           \\
                     &                                &                                         &                           &                           &   53766.7386 & 20.559 & 0.057 &                                &                           &                           \\
\enddata
\tablecomments{ID is the source identification number given in Table \ref{tab:targs}. 
Ap.\ Rad.\ is the aperture radius used to extract photometry for both bands. 
Annulus Rad.\ is the inner, outer radii respectively used to define the background annulus region.
NUV and FUV Ap.\ Corr.\ are the aperture corrections for each band; to apply these corrections, subtract them from the reported photometry in the table.
NUV Epoch is the Modified Julian Date of the photometric value reported for each row. NUV Mag.\ and Mag.\ Error are the extracted AB magnitude and associated uncertainty respectively for the corresponding epoch.
FUV Epoch reports the average Modified Julian Date for each source after integrating all available FUV data. FUV Mag.\ is the corresponding extracted AB magnitude. FUV Mag.\ Error reports the uncertainty when a source detection is made (see Section \ref{sec:methods}), otherwise a ``$-$'' indicates the FUV Mag.\ is an upper limit.}
\end{deluxetable}
